Range Membership Inference Attacks

Machine learning models can leak private information about their training data. The standard methods to measure this privacy risk, based on membership inference attacks (MIAs), only check if a given data point \textit{exactly} matches a training point, neglecting the potential of similar or partially overlapping memorized data revealing the same private information. To address this issue, we introduce the class of range membership inference attacks (RaMIAs), testing if the model was trained on any data in a specified range (defined based on the semantics of privacy). We formulate the RaMIAs game and design a principled statistical test for its composite hypotheses. We show that RaMIAs can capture privacy loss more accurately and comprehensively than MIAs on various types of data, such as tabular, image, and language. RaMIA paves the way for more comprehensive and meaningful privacy auditing of machine learning algorithms.

==> figure_scripts/agnews_glrt_bayes.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
		ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	
		
		
		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/range_rmia_subset_a5.csv"};
		
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/range_rmia_subset_a5_glrt.csv"};
		
		\addplot[solid, very thick, matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/range_rmia_subset_a5_bayes.csv"};
		
		\addplot[dotted, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/range_lira_subset_a5.csv"};
		
		\addplot[dotted, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/range_lira_subset_a5_glrt.csv"};
		
		\addplot[dotted, very thick, matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/range_lira_subset_a5_bayes.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{RMIA/Trimmed (AUC=0.599), RMIA/GLRT (AUC=0.587), RMIA/Bayes (AUC=0.568), LiRA/Trimmed(AUC=0.557), LiRA/GLRT (AUC=0.512), LiRA/Bayes (AUC=0.548)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/agnews_ramia_vs_mia.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={FPR}, ylabel={TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	
		
		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/rmia_k1a1_no_range_clean.csv"};
		\addplot[solid, very thick, matplotcyan, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/norange_rmia_subset.csv"};
		\addplot[solid, very thick, matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/norange_rmia_subset_a5.csv"};
%		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/range_rmia_subset.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA (AUC=0.745), MIA (d=2)(AUC=0.609), MIA (d=5) (AUC=0.578)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/agnews_ramia_vs_mia_clean.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/norange_rmia_subset_a5.csv"};
	
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/range_rmia_subset_a5.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA (AUC=0.578), RaMIA (AUC=0.599)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/agnews_ramia_vs_mia_clean_lira.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/norange_lira_subset_a5.csv"};
	
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/range_lira_subset_a5.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA (AUC=0.519), RaMIA (AUC=0.557)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/agnews_ramia_vs_mia_multi.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.7,
		xlabel={FPR}, ylabel={TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[densely dashed, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/p_k1a1_no_range.csv"};
		\addplot[densely dashed, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/rmia_k1a1_no_range.csv"};
		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/p_k1a1_max8.csv"};
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/rmia_k1a1_max3.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA/LOSS (AUC=0.512), MIA/RMIA (AUC=0.595), RaMIA/LOSS (AUC=0.536), RaMIA/RMIA (AUC=0.597)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/agnews_ramia_vs_mia_pii.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
%		scale=0.7,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/pii_mia.csv"};
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/agnews/pii_rmia.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
%		\legend{MIA (AUC=0.579), RaMIA (AUC=0.589)}
		\legend{MIA (AUC=0.579), RaMIA (AUC=0.590)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/agnews_score_corr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
	scale=0.7,
	tick align=outside,
	tick pos=left,
	x grid style={black},
	xmin=-0.02123, xmax=1.04863,
	xtick style={color=black},
	y grid style={black},
	ymin=-0.03635, ymax=1.04935,
	ytick style={color=black},
	xlabel={MIA score percentile},
%	ylabel={RaMIA score percentile},
	legend style={at={(1,0)}, anchor=south east},
	]
	\addlegendentry{Corr=0.80}
	\addplot [draw=matplotblue, fill=matplotblue, mark=*, only marks, mark size=0.3] table[skip first n=1,x index=0, y index=1, col sep=comma]{"data/agnews/corr.csv"};
\end{axis}


\end{tikzpicture}


==> figure_scripts/celeba_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
%axis line style={black},
tick pos=both,
%x grid style={white},
ylabel={Percentile of RaMIA scores among out-ranges},
%xmajorgrids,
xmin=0.35, xmax=17.85,
%y grid style={white},
xlabel={Number of training images with the same identities},
%ymajorgrids,
ymin=-0.0495676100628931, ymax=1.04956761006289,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\path [draw=black, fill=matplotblue]
(axis cs:0.75,0.336674528301887)
--(axis cs:1.25,0.336674528301887)
--(axis cs:1.25,0.93656643081761)
--(axis cs:0.75,0.93656643081761)
--(axis cs:0.75,0.336674528301887)
--cycle;
\addplot [black]
table {%
1 0.336674528301887
1 0.0119889937106918
};
\addplot [black]
table {%
1 0.93656643081761
1 0.999606918238994
};
\addplot [black]
table {%
0.875 0.0119889937106918
1.125 0.0119889937106918
};
\addplot [black]
table {%
0.875 0.999606918238994
1.125 0.999606918238994
};
\path [draw=black, fill=matplotblue]
(axis cs:1.75,0.0437303459119497)
--(axis cs:2.25,0.0437303459119497)
--(axis cs:2.25,0.851906446540881)
--(axis cs:1.75,0.851906446540881)
--(axis cs:1.75,0.0437303459119497)
--cycle;
\addplot [black]
table {%
2 0.0437303459119497
2 0.000393081761006289
};
\addplot [black]
table {%
2 0.851906446540881
2 0.999606918238994
};
\addplot [black]
table {%
1.875 0.000393081761006289
2.125 0.000393081761006289
};
\addplot [black]
table {%
1.875 0.999606918238994
2.125 0.999606918238994
};
\path [draw=black, fill=matplotblue]
(axis cs:2.75,0.15123820754717)
--(axis cs:3.25,0.15123820754717)
--(axis cs:3.25,0.842423349056604)
--(axis cs:2.75,0.842423349056604)
--(axis cs:2.75,0.15123820754717)
--cycle;
\addplot [black]
table {%
3 0.15123820754717
3 0.00373427672955975
};
\addplot [black]
table {%
3 0.842423349056604
3 0.999606918238994
};
\addplot [black]
table {%
2.875 0.00373427672955975
3.125 0.00373427672955975
};
\addplot [black]
table {%
2.875 0.999606918238994
3.125 0.999606918238994
};
\path [draw=black, fill=matplotblue]
(axis cs:3.75,0.299626572327044)
--(axis cs:4.25,0.299626572327044)
--(axis cs:4.25,0.864878144654088)
--(axis cs:3.75,0.864878144654088)
--(axis cs:3.75,0.299626572327044)
--cycle;
\addplot [black]
table {%
4 0.299626572327044
4 0.00511006289308176
};
\addplot [black]
table {%
4 0.864878144654088
4 0.999606918238994
};
\addplot [black]
table {%
3.875 0.00511006289308176
4.125 0.00511006289308176
};
\addplot [black]
table {%
3.875 0.999606918238994
4.125 0.999606918238994
};
\path [draw=black, fill=matplotblue]
(axis cs:4.75,0.280365566037736)
--(axis cs:5.25,0.280365566037736)
--(axis cs:5.25,0.839033018867924)
--(axis cs:4.75,0.839033018867924)
--(axis cs:4.75,0.280365566037736)
--cycle;
\addplot [black]
table {%
5 0.280365566037736
5 0.0145440251572327
};
\addplot [black]
table {%
5 0.839033018867924
5 0.995086477987421
};
\addplot [black]
table {%
4.875 0.0145440251572327
5.125 0.0145440251572327
};
\addplot [black]
table {%
4.875 0.995086477987421
5.125 0.995086477987421
};
\path [draw=black, fill=matplotblue]
(axis cs:5.75,0.381682389937107)
--(axis cs:6.25,0.381682389937107)
--(axis cs:6.25,0.90939465408805)
--(axis cs:5.75,0.90939465408805)
--(axis cs:5.75,0.381682389937107)
--cycle;
\addplot [black]
table {%
6 0.381682389937107
6 0.036753144654088
};
\addplot [black]
table {%
6 0.90939465408805
6 0.999606918238994
};
\addplot [black]
table {%
5.875 0.036753144654088
6.125 0.036753144654088
};
\addplot [black]
table {%
5.875 0.999606918238994
6.125 0.999606918238994
};
\path [draw=black, fill=matplotblue]
(axis cs:6.75,0.46747248427673)
--(axis cs:7.25,0.46747248427673)
--(axis cs:7.25,0.876572327044025)
--(axis cs:6.75,0.876572327044025)
--(axis cs:6.75,0.46747248427673)
--cycle;
\addplot [black]
table {%
7 0.46747248427673
7 0.0218160377358491
};
\addplot [black]
table {%
7 0.876572327044025
7 0.997051886792453
};
\addplot [black]
table {%
6.875 0.0218160377358491
7.125 0.0218160377358491
};
\addplot [black]
table {%
6.875 0.997051886792453
7.125 0.997051886792453
};
\path [draw=black, fill=matplotblue]
(axis cs:7.75,0.38782429245283)
--(axis cs:8.25,0.38782429245283)
--(axis cs:8.25,0.844487028301887)
--(axis cs:7.75,0.844487028301887)
--(axis cs:7.75,0.38782429245283)
--cycle;
\addplot [black]
table {%
8 0.38782429245283
8 0.0369496855345912
};
\addplot [black]
table {%
8 0.844487028301887
8 0.995872641509434
};
\addplot [black]
table {%
7.875 0.0369496855345912
8.125 0.0369496855345912
};
\addplot [black]
table {%
7.875 0.995872641509434
8.125 0.995872641509434
};
\path [draw=black, fill=matplotblue]
(axis cs:8.75,0.337116745283019)
--(axis cs:9.25,0.337116745283019)
--(axis cs:9.25,0.813630110062893)
--(axis cs:8.75,0.813630110062893)
--(axis cs:8.75,0.337116745283019)
--cycle;
\addplot [black]
table {%
9 0.337116745283019
9 0.025746855345912
};
\addplot [black]
table {%
9 0.813630110062893
9 0.992334905660377
};
\addplot [black]
table {%
8.875 0.025746855345912
9.125 0.025746855345912
};
\addplot [black]
table {%
8.875 0.992334905660377
9.125 0.992334905660377
};
\path [draw=black, fill=matplotblue]
(axis cs:9.75,0.379520440251572)
--(axis cs:10.25,0.379520440251572)
--(axis cs:10.25,0.839033018867924)
--(axis cs:9.75,0.839033018867924)
--(axis cs:9.75,0.379520440251572)
--cycle;
\addplot [black]
table {%
10 0.379520440251572
10 0.0676100628930818
};
\addplot [black]
table {%
10 0.839033018867924
10 0.999606918238994
};
\addplot [black]
table {%
9.875 0.0676100628930818
10.125 0.0676100628930818
};
\addplot [black]
table {%
9.875 0.999606918238994
10.125 0.999606918238994
};
\path [draw=black, fill=matplotblue]
(axis cs:10.75,0.445705581761006)
--(axis cs:11.25,0.445705581761006)
--(axis cs:11.25,0.832891116352201)
--(axis cs:10.75,0.832891116352201)
--(axis cs:10.75,0.445705581761006)
--cycle;
\addplot [black]
table {%
11 0.445705581761006
11 0.029874213836478
};
\addplot [black]
table {%
11 0.832891116352201
11 0.999606918238994
};
\addplot [black]
table {%
10.875 0.029874213836478
11.125 0.029874213836478
};
\addplot [black]
table {%
10.875 0.999606918238994
11.125 0.999606918238994
};
\path [draw=black, fill=matplotblue]
(axis cs:11.75,0.431505503144654)
--(axis cs:12.25,0.431505503144654)
--(axis cs:12.25,0.846452437106918)
--(axis cs:11.75,0.846452437106918)
--(axis cs:11.75,0.431505503144654)
--cycle;
\addplot [black]
table {%
12 0.431505503144654
12 0.0349842767295597
};
\addplot [black]
table {%
12 0.846452437106918
12 0.999606918238994
};
\addplot [black]
table {%
11.875 0.0349842767295597
12.125 0.0349842767295597
};
\addplot [black]
table {%
11.875 0.999606918238994
12.125 0.999606918238994
};
\path [draw=black, fill=matplotblue]
(axis cs:12.75,0.502014544025157)
--(axis cs:13.25,0.502014544025157)
--(axis cs:13.25,0.820656446540881)
--(axis cs:12.75,0.820656446540881)
--(axis cs:12.75,0.502014544025157)
--cycle;
\addplot [black]
table {%
13 0.502014544025157
13 0.0294811320754717
};
\addplot [black]
table {%
13 0.820656446540881
13 0.994300314465409
};
\addplot [black]
table {%
12.875 0.0294811320754717
13.125 0.0294811320754717
};
\addplot [black]
table {%
12.875 0.994300314465409
13.125 0.994300314465409
};
\path [draw=black, fill=matplotblue]
(axis cs:13.75,0.462755503144654)
--(axis cs:14.25,0.462755503144654)
--(axis cs:14.25,0.814023191823899)
--(axis cs:13.75,0.814023191823899)
--(axis cs:13.75,0.462755503144654)
--cycle;
\addplot [black]
table {%
14 0.462755503144654
14 0.0721305031446541
};
\addplot [black]
table {%
14 0.814023191823899
14 0.995086477987421
};
\addplot [black]
table {%
13.875 0.0721305031446541
14.125 0.0721305031446541
};
\addplot [black]
table {%
13.875 0.995086477987421
14.125 0.995086477987421
};
\path [draw=black, fill=matplotblue]
(axis cs:14.75,0.488502358490566)
--(axis cs:15.25,0.488502358490566)
--(axis cs:15.25,0.832055817610063)
--(axis cs:14.75,0.832055817610063)
--(axis cs:14.75,0.488502358490566)
--cycle;
\addplot [black]
table {%
15 0.488502358490566
15 0.147405660377358
};
\addplot [black]
table {%
15 0.832055817610063
15 0.993514150943396
};
\addplot [black]
table {%
14.875 0.147405660377358
15.125 0.147405660377358
};
\addplot [black]
table {%
14.875 0.993514150943396
15.125 0.993514150943396
};
\path [draw=black, fill=matplotblue]
(axis cs:15.75,0.516951650943396)
--(axis cs:16.25,0.516951650943396)
--(axis cs:16.25,0.829107704402516)
--(axis cs:15.75,0.829107704402516)
--(axis cs:15.75,0.516951650943396)
--cycle;
\addplot [black]
table {%
16 0.516951650943396
16 0.0617138364779874
};
\addplot [black]
table {%
16 0.829107704402516
16 0.999017295597484
};
\addplot [black]
table {%
15.875 0.0617138364779874
16.125 0.0617138364779874
};
\addplot [black]
table {%
15.875 0.999017295597484
16.125 0.999017295597484
};
\path [draw=black, fill=matplotblue]
(axis cs:16.75,0.746462264150943)
--(axis cs:17.25,0.746462264150943)
--(axis cs:17.25,0.862814465408805)
--(axis cs:16.75,0.862814465408805)
--(axis cs:16.75,0.746462264150943)
--cycle;
\addplot [black]
table {%
17 0.746462264150943
17 0.746462264150943
};
\addplot [black]
table {%
17 0.862814465408805
17 0.916077044025157
};
\addplot [black]
table {%
16.875 0.746462264150943
17.125 0.746462264150943
};
\addplot [black]
table {%
16.875 0.916077044025157
17.125 0.916077044025157
};
\addplot [matplotcyan]
table {%
0.75 0.699685534591195
1.25 0.699685534591195
};
\addplot [matplotcyan]
table {%
1.75 0.307979559748428
2.25 0.307979559748428
};
\addplot [matplotcyan]
table {%
2.75 0.523093553459119
3.25 0.523093553459119
};
\addplot [matplotcyan]
table {%
3.75 0.626572327044025
4.25 0.626572327044025
};
\addplot [matplotcyan]
table {%
4.75 0.588443396226415
5.25 0.588443396226415
};
\addplot [matplotcyan]
table {%
5.75 0.748231132075472
6.25 0.748231132075472
};
\addplot [matplotcyan]
table {%
6.75 0.66312893081761
7.25 0.66312893081761
};
\addplot [matplotcyan]
table {%
7.75 0.580188679245283
8.25 0.580188679245283
};
\addplot [matplotcyan]
table {%
8.75 0.613404088050314
9.25 0.613404088050314
};
\addplot [matplotcyan]
table {%
9.75 0.683372641509434
10.25 0.683372641509434
};
\addplot [matplotcyan]
table {%
10.75 0.667551100628931
11.25 0.667551100628931
};
\addplot [matplotcyan]
table {%
11.75 0.653596698113208
12.25 0.653596698113208
};
\addplot [matplotcyan]
table {%
12.75 0.683863993710692
13.25 0.683863993710692
};
\addplot [matplotcyan]
table {%
13.75 0.654775943396226
14.25 0.654775943396226
};
\addplot [matplotcyan]
table {%
14.75 0.686124213836478
15.25 0.686124213836478
};
\addplot [matplotcyan]
table {%
15.75 0.686615566037736
16.25 0.686615566037736
};
\addplot [matplotcyan]
table {%
16.75 0.750982704402516
17.25 0.750982704402516
};
\end{axis}

\end{tikzpicture}


==> figure_scripts/celeba_glrt_bayes.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
		ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	
		
		
		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia.csv"};
		
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_glrt.csv"};
		
		\addplot[solid, very thick, matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_bayes.csv"};
		
		\addplot[dotted, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_lira.csv"};
		
		\addplot[dotted, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_lira_glrt.csv"};
		
		\addplot[dotted, very thick, matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_lira_bayes.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{RMIA/Trimmed (AUC=0.605), RMIA/GLRT (AUC=0.587), RMIA/Bayes (AUC=0.525), LiRA/Trimmed(AUC=0.601), LiRA/GLRT (AUC=0.585), LiRA/Bayes (AUC=0.523)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/celeba_percentile_vs_training_number.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		ytick=data,  % This will automatically place y-ticks at the data positions
		ylabel={$n$ values},
		xlabel={$p$ values},
		boxplot/draw direction=y,
		title={Boxplot of $p$ values for each $n$}
		]
		% Assuming you have different CSV files or a single file where each row corresponds to a different 'n'
		% Here you'll need to modify or ensure that data reading aligns with actual data handling in LaTeX
		\foreach \n in {1,...,17} {
			\addplot+ [
			boxplot prepared from table={
				table={data/celeba/percentile_vs_training_data_number.csv},  % Ensure this is the correct CSV file path
				row sep=\\,
				col sep=comma,
				group by=\thisrow{n},
				lower whisker=min,
				lower quartile=lower quartile,
				median=median,
				upper quartile=upper quartile,
				upper whisker=max,
			},
			boxplot/draw position=\n
			] table [y expr=\thisrow{p}];
		}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/celeba_ramia_increase_training_density.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.7,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[solid,  very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_k15.csv"};
		\addplot[solid,  very thick, matplotcyan, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_mix0.166667.csv"};
		\addplot[solid,  very thick, matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_mix0.285714.csv"};
		\addplot[solid,  very thick, matplotbgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_mix0.375000.csv"};
		\addplot[solid, very thick, matplotpink, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_mix0.444444.csv"};		
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_mix0.500000.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{0\% (AUC=0.614), 16.7\% (AUC=0.712), 28.6\% (AUC=0.797),  37.5\% (AUC=0.854), 44.4\% (AUC=0.887), 50.0\% (AUC=0.936)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/celeba_ramia_k.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
%		scale=0.7,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[solid,  very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_k15.csv"};
		\addplot[solid,  very thick, matplotcyan, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_r2.csv"};
		\addplot[solid,  very thick, matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_r3.csv"};
		\addplot[solid, very thick, matplotbgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_r4.csv"};
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_r5.csv"};		
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{r=1 (AUC=0.616), r=2 (AUC=0.644), r=3 (AUC=0.660), r=4 (AUC=0.674), n=5 (AUC=0.688)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/celeba_ramia_vs_mia.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={FPR}, ylabel={TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/rmia_norange_clean.csv"};
		\addplot[solid, very thick, matplotcyan, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/rmia_norange.csv"};
%		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_k15.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA (AUC=0.995), MIA (other photos) (AUC=0.560)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/celeba_ramia_vs_mia_clean.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

%		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/rmia_norange_clean.csv"};

%		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_mix0.500000.csv"};

		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/rmia_norange.csv"};
	\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_k15.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA (AUC=0.560), RaMIA (AUC=0.614)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/celeba_ramia_vs_mia_clean_lira.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

%		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/rmia_norange_clean.csv"};

%		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_mix0.500000.csv"};

		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/lira_norange.csv"};
	\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_lira.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA (AUC=0.561), RaMIA (AUC=0.609)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/celeba_ramia_vs_mia_multi.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.7,
		xlabel={FPR}, ylabel={TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[densely dashed, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/loss_norange.csv"};
		\addplot[densely dashed, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/rmia_norange.csv"};
		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_loss_k8.csv"};
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/celeba/range_rmia_k15.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA/LOSS (AUC=0.557), MIA/RMIA (AUC=0.560), RaMIA/LOSS (AUC=0.607), RaMIA/RMIA (AUC=0.616)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/cifar10_glrt_bayes.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
		ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	
		
		
		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_rmia_range_wrn.csv"};
		
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_rmia_range_wrn_glrt.csv"};
		
		\addplot[solid, very thick, matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_rmia_range_wrn_bayes.csv"};
		
		\addplot[dotted, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_lira_range_wrn.csv"};
		
		\addplot[dotted, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_lira_range_wrn_glrt.csv"};
		
		\addplot[dotted, very thick, matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_lira_range_wrn_bayes.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{RMIA/Trimmed (AUC=0.621), RMIA/GLRT (AUC=0.528), RMIA/Bayes (AUC=0.614), LiRA/Trimmed(AUC=0.628), LiRA/GLRT (AUC=0.609), LiRA/Bayes (AUC=0.564)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/cifar10_l2.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.7,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[solid,  very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/l2/rmia_d2.csv"};

		\addplot[solid,  very thick,matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/l2/rmia_d5.csv"};
%
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/l2/rmia_d10.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{d=2 (AUC=0.771), d=5 (AUC=0.721), d=10 (AUC=0.654)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/cifar10_matched_vs_unmatched_auc.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.7,
		xlabel={FPR}, ylabel={TPR},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[densely dashed, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_p_norange.csv"};
		\addplot[densely dashed, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_rmia_norange.csv"};
		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/noaug_p_norange_base.csv"};
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/noaug_rmia_norange_base.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{diff\_LOSS (AUC=0.605), diff\_RMIA (AUC=0.691), same\_LOSS (AUC=0.711), same\_RMIA (AUC=0.745)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/cifar10_matched_vs_unmatched_auc_clean_model.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={FPR}, ylabel={TPR},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	
	
		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/noaug_rmia_norange_base_wrn.csv"};
		\addplot[solid, very thick, matplotcyan, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/noaug_rmia_norange_unmatched_wrn.csv"};

		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA (AUC=0.762), MIA (flipped) (AUC=0.560)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/cifar10_ramia_k.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.7,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[solid,  very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_rmia_range_k1.csv"};
		\addplot[solid,  very thick,matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_rmia_range_k4.csv"};
		\addplot[solid,  very thick, matplotbgreen , no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_rmia_range_k7.csv"};
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_rmia_range_wrn.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{n=1 (AUC=0.500), n=4 (AUC=0.578), n=7 (AUC=0.605), n=10 (AUC=0.621)}

	\end{axis}
\end{tikzpicture}

==> figure_scripts/cifar10_ramia_vs_mia.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.7,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_rmia_norange.csv"};
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_rmia_range_k3.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA (AUC=0.691),RaMIA (AUC=0.721)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/cifar10_ramia_vs_mia_clean.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

%		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/noaug_rmia_norange_base.csv"};
		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_rmia_norange_wrn.csv"};
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_rmia_range_wrn.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA (AUC=0.601), RaMIA (AUC=0.621)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/cifar10_ramia_vs_mia_clean_lira.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

%		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/noaug_rmia_norange_base.csv"};
		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_lira_norange_wrn.csv"};
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_lira_range_wrn.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA (AUC=0.617), RaMIA (AUC=0.628)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/cifar10_ramia_vs_mia_multi.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.7,
		xlabel={FPR}, ylabel={TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[densely dashed, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_p_norange.csv"};
		\addplot[densely dashed, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_rmia_norange.csv"};
		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_p_range_k15.csv"};
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/cifar/aug_rmia_range_k3.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA/LOSS (AUC=0.605), MIA/RMIA (AUC=0.691), RaMIA/LOSS (AUC=0.607), RaMIA/RMIA (AUC=0.704)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/cifar10_score_corr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\begin{axis}[
		scale=0.7,
		tick align=outside,
		tick pos=left,
		x grid style={black},
		xmin=-0.02123, xmax=1.04863,
		xtick style={color=black},
		y grid style={black},
		ymin=-0.03635, ymax=1.04935,
		ytick style={color=black},
		xlabel={MIA score percentile},
%		ylabel={RaMIA score percentile},
		legend style={at={(1,0)}, anchor=south east},
		]
		\addlegendentry{Corr=0.74}
		\addplot [draw=matplotblue, fill=matplotblue, mark=*, only marks, mark size=0.3] table[skip first n=1,x index=0, y index=1, col sep=comma]{"data/cifar/corr.csv"};
	\end{axis}
	
\end{tikzpicture}


==> figure_scripts/purchase_glrt_bayes.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	


		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/range_rmia_bottom6_r10.csv"};

		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/range_rmia_glrt_r10.csv"};
		
		\addplot[solid, very thick, matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/range_rmia_bayes_r10.csv"};
		
		\addplot[dotted, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/range_lira_r10.csv"};
		
		\addplot[dotted, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/range_lira_r10_glrt.csv"};
		
		\addplot[dotted, very thick, matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/range_lira_r10_bayes.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{RMIA/Trimmed (AUC=0.657), RMIA/GLRT (AUC=0.657), RMIA/Bayes (AUC=0.652), LiRA/Trimmed(AUC=0.643), LiRA/GLRT (AUC=0.630), LiRA/Bayes (AUC=0.634)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/purchase_l1.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.7,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[solid,  very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/l1/range_rmia_d10.csv"};

		\addplot[solid,  very thick,matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/l1/range_rmia_d20.csv"};

		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/l1/range_rmia_d50.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};

		\legend{d=10 (AUC=0.677), d=20 (AUC=0.672), d=50 (AUC=0.621)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/purchase_ramia_vs_mia.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={FPR}, ylabel={TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/rmia_clean.csv"};
		
		\addplot[solid, very thick, matplotcyan, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/rmia_ad_guess_r10.csv"};
		
		\addplot[solid, very thick, matplotgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/rmia_ad_guess_r100.csv"};
		
		\addplot[solid, very thick, matplotbgreen, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/rmia_ad_guess_r200.csv"};
		
%		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/range_rmia_maxk9.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA (AUC=0.635), MIA (m=10) (AUC=0.632), MIA (m=100) (AUC=0.563), MIA (m=200) (AUC=0.524)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/purchase_ramia_vs_mia_clean.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	


		\addplot[solid, thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/rmia_ad_guess_r10.csv"};
%		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/range_rmia_maxk9_clean.csv"};
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/range_rmia_bottom6_r10.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA (AUC=0.632), RaMIA (AUC=0.657)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/purchase_ramia_vs_mia_clean_lira.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.9,
		xlabel={(Range) FPR}, ylabel={(Range) TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	


		\addplot[solid, thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/lira_ad_guess_r10.csv"};

		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/range_lira_r10.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA (AUC=0.637), RaMIA (AUC=0.643)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/purchase_ramia_vs_mia_multi.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[
		scale=0.7,
		xlabel={FPR}, ylabel={TPR},
		ylabel style={yshift=-0.3cm},
		xmin = 0, xmax = 1,
        ymin = 0, ymax = 1, yscale=1,
		xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
		grid = major, title style={yshift=0.9cm},
		legend style={at={(1.0, 0.0)},anchor=south east, font=\tiny}
		]	

		\addplot[dashed, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/loss_ad_guess_r10.csv"};
		\addplot[dashed, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/rmia_ad_guess_r10.csv"};
		\addplot[solid, very thick, matplotblue, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/range_loss_maxk17.csv"};
		\addplot[solid, very thick, matplotred, no marks] table[skip first n=1,x index=0, y index=1, col sep=comma] {"data/purchase/range_rmia_maxk9.csv"};
		
		\addplot[densely dotted, thick, black] expression {x};
		
		\legend{MIA/LOSS (AUC=0.614), MIA/RMIA (AUC=0.655), RaMIA/LOSS (AUC=0.621), RaMIA/RMIA (AUC=0.684)}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/purchase_score_corr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
		scale=0.7,
		tick align=outside,
		tick pos=left,
		x grid style={black},
		xmin=-0.02123, xmax=1.04863,
		xtick style={color=black},
		y grid style={black},
		ymin=-0.03635, ymax=1.04935,
		ytick style={color=black},
		xlabel={MIA score percentile},
		ylabel={RaMIA score percentile},
		legend style={at={(1,0)}, anchor=south east},
		]
		\addlegendentry{Corr=0.66}
		\addplot [draw=matplotblue, fill=matplotblue, mark=*, only marks, mark size=0.3] table[skip first n=1,x index=0, y index=1, col sep=comma]{"data/purchase/corr.csv"};
	\end{axis}

\end{tikzpicture}


==> figure_scripts/text_examples.tex <==
\begin{tikzpicture}
	\centering
	% First sentence in a node with a border and rounded corners
	\node[draw, rounded corners, text width=5cm] (sentence1) {Judging Error Led to Hamm's Gold ATHENS, Greece - Paul Hamm thought his fantastic finish was too good to be true. Maybe he was \textcolor{red}{right...}};

	\node[draw, rounded corners, below=0.2cmof sentence1, text width=5cm] (sentence2) {Judging Error Led to Hamm's Gold ATHENS, Greece - Paul Hamm thought his fantastic finish was too good to be true. Maybe he was \textcolor{red}{?}};
\end{tikzpicture}

